An improved exact algorithm and an NP-completeness proof for sparse matrix bipartitioning

We investigate sparse matrix bipartitioning -- a problem where we minimize the communication volume in parallel sparse matrix-vector multiplication. We prove, by reduction from graph bisection, that this problem is $\mathcal{NP}$-complete in the case where each side of the bipartitioning must contain a linear fraction of the nonzeros. We present an improved exact branch-and-bound algorithm which finds the minimum communication volume for a given matrix and maximum allowed imbalance. The algorithm is based on a maximum-flow bound and a packing bound, which extend previous matching and packing bounds. We implemented the algorithm in a new program called MP (Matrix Partitioner), which solved 839 matrices from the SuiteSparse collection to optimality, each within 24 hours of CPU-time. Furthermore, MP solved the difficult problem of the matrix cage6 in about 3 days. The new program is on average more than ten times faster than the previous program MondriaanOpt. Benchmark results using the set of 839 optimally solved matrices show that combining the medium-grain/iterative refinement methods of the Mondriaan package with the hypergraph bipartitioner of the PaToH package produces sparse matrix bipartitionings on average within 10% of the optimal solution.

==> cplot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79999542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cplot.pdf}}%
  \end{picture}%
\endgroup%


==> figure-0-mat-equiv.tikz <==
\begin{tikzpicture}
[
	box/.style={rectangle,draw=black,thick, minimum size=0.5cm},
]
		
	\begin{scope}
		\node at (2.5, 0.5){\huge$\rightarrow$};
	\end{scope}

	\begin{scope}[shift={(0, 0)}]
		\foreach \x in {0,0.5,1}{
			\foreach \y in {0,0.5,1}
				\node[box] at (\x,\y){};
		}
		\node[box,fill=gray] at (0, 1){};
		\node[box,fill=gray] at (0.5, 1){};
		\node[box,fill=gray] at (1, 0.5){};
		\node[box,fill=gray] at (0.5, 0){};
		\node[] at (-0.5,	0) {$r_3$};
		\node[] at (-0.5,	0.5) {$r_2$};
		\node[] at (-0.5,	1) {$r_1$};
		\node[] at (0,	1.5) {$c_1$};
		\node[] at (0.5,	1.5) {$c_2$};
		\node[] at (1,	1.5) {$c_3$};
	\end{scope}


	\begin{scope}[shift={(4, 0)}]
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (1)
			at (0, 1.5) {$r_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (2)
			at (0, 0.5) {$r_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (3)
			at (0, -0.5) {$r_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (4)
			at (2, 1.5) {$c_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (5)
			at (2, 0.5) {$c_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (6)
			at (2, -0.5) {$c_3$};

		\draw[line width=1.5pt] (4) -- (1) -- (5) -- (3);
		\draw[line width=1.5pt] (2) -- (6);
	\end{scope}
\end{tikzpicture}


==> figure-1-conversion.tikz <==
% Fast clique drawing
\newcommand\single[3]{ % #1=labels, $2= n=number of nodes
	\foreach \x in {1,...,#2}{
		\pgfmathsetmacro{\ang}{360/#2}
		\pgfmathparse{(\x-1)*\ang}
		\node[shape=circle,fill=black,draw=black] (#1-\x)
			at (\pgfmathresult:1cm) {};
	}
	\foreach \x [count=\xi from 1] in {1,...,#2}{
		\foreach \y in {\x,...,#2}{
			\path (#1-\xi) edge[color=#3,line width=1.75pt] (#1-\y);
		}
	}
}
\begin{scaletikzpicturetowidth}{\linewidth}
\begin{tikzpicture}[scale=\tikzscale]

	% Arrows giving direction of conversion
	\begin{scope}
		\node at (4, 0){\huge$\rightarrow$};
	\end{scope}

	\begin{scope}
		\node at (8, -2.5){\huge$\downarrow$};
	\end{scope}

	\begin{scope}
		\node at (4, -5){\huge$\leftarrow$};
	\end{scope}

	% Initial graph
	\begin{scope}
		\node[shape=circle,fill=black,draw=black,minimum size=8pt] (1)
				at ($(-0.5,{sqrt(3)*-0.5})$) {};
		\node[shape=circle,fill=black,draw=black,minimum size=8pt] (2)
				at ($(-0.5,{sqrt(3)*0.5})$) {};
		\node[shape=circle,fill=black,draw=black,minimum size=8pt] (3)
				at (1, 0){};
		\node[shape=circle,fill=black,draw=black,minimum size=8pt] (4)
				at ($({1+sqrt(2)}, 0)$) {};

		\draw[line width=1.5pt] (1) -- (2) -- (3) -- (1);
		\draw[line width=1.5pt] (3) -- (4);
	\end{scope}

	% Uncolored cliques
	\begin{scope}[local bounding box=scope1,shift={(7, 0)}]
		\foreach \s[count=\si from 0] in {0,120,240}{
			\begin{scope}[shift={($(\s:1.1414)$)}, rotate=\s]
				\single{\si}{7}{black};
			\end{scope}
		}
		\begin{scope}[shift={(3.1415, 0)}, rotate=180]
			\single{4}{7}{black};
		\end{scope}
	\end{scope}

	% Colored cliques
	\begin{scope}[local bounding box=scope1,shift={(7, -5)}]
		\foreach \s[count=\si from 0] in {0,120,240}{
			\begin{scope}[shift={($(\s:1.1414)$)}, rotate=\s]
				\ifthenelse{\equal{\si}{0}}
					{\single{\si}{7}{red};}
					{\single{\si}{7}{blue};}
			\end{scope}
		}
		\begin{scope}[shift={(3.1415, 0)}, rotate=180]
			\single{4}{7}{red};
		\end{scope}
	\end{scope}

	% Final graph
	\begin{scope}[shift={(0, -5)}]
		\node[shape=circle,fill=blue,draw=blue,minimum size=8pt] (1)
				at ($(-0.5,{sqrt(3)*-0.5})$) {};
		\node[shape=circle,fill=blue,draw=blue,minimum size=8pt] (2)
				at ($(-0.5,{sqrt(3)*0.5})$) {};
		\node[shape=circle,fill=red,draw=red,minimum size=8pt] (3)
				at (1, 0){};
		\node[shape=circle,fill=red,draw=red,minimum size=8pt] (4)
				at ($({1+sqrt(2)}, 0)$) {};

		\draw[line width=1.5pt] (1) -- (2) -- (3) -- (1);
		\draw[line width=1.5pt] (3) -- (4);
	\end{scope}
\end{tikzpicture}
\end{scaletikzpicturetowidth}


==> figure-2-split.tikz <==
\begin{tikzpicture}[box/.style={rectangle,draw=black,thick, minimum size=0.5cm}]
		
	\begin{scope}
		\node at (3.5, 0){\huge$\rightarrow$};
	\end{scope}

	\begin{scope}
		\node at (9, 0){\huge$\rightarrow$};
	\end{scope}

	\begin{scope}
		\node at (11.3, -2){\huge$\downarrow$};
	\end{scope}
			
	\begin{scope}
		\node at (3.5, -4.2){\huge$\leftarrow$};
	\end{scope}

	\begin{scope}
		\node at (9, -4.2){\huge$\leftarrow$};
	\end{scope}
		
	\begin{scope}
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (1) at ($(-0.5,{sqrt(3)*-0.5})$) {$v_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (2) at ($(-0.5,{sqrt(3)*0.5})$) {$v_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (3) at (1, 0){$v_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (4) at ($({1+sqrt(2)}, 0)$) {$v_4$};
		
		\draw[line width=1.5pt] (1) -- (2) -- (3) -- (1);
		\draw[line width=1.5pt] (3) -- (4);
	\end{scope}

	\begin{scope}[local bounding box=scope1,shift={(5, 0)}]
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (1) at ($(-0.5,{sqrt(3)*-0.5})$) {$v_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (5) at ($(-0.5,0)$) {$e_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (2) at ($(-0.5,{sqrt(3)*0.5})$) {$v_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (6) at ($(0.25,{sqrt(3)*0.25})$){$e_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (3) at (1, 0){$v_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (7) at ($(0.25,{sqrt(3)*-0.25})$){$e_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (4) at ($({1+sqrt(2)+0.4}, 0)$) {$v_4$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (8) at ($({1+0.5*sqrt(2)+0.2}, 0)$){$e_4$};
			
		\draw[line width=1.5pt] (1) -- (5) -- (2) -- (6) -- (3) -- (7) -- (1);
		\draw[line width=1.5pt] (3) -- (8) -- (4);
	\end{scope}

	\begin{scope}[local bounding box=scope1,shift={(5, -4.2)}]
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (1) at ($(-0.5,{sqrt(3)*-0.5})$) {$v_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (5) at ($(-0.5,0)$) {$e_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (2) at ($(-0.5,{sqrt(3)*0.5})$) {$v_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (6) at ($(0.25,{sqrt(3)*0.25})$){$e_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (3) at (1, 0){$v_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (7) at ($(0.25,{sqrt(3)*-0.25})$){$e_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (4) at ($({1+sqrt(2)+0.4}, 0)$) {$v_4$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (8) at ($({1+0.5*sqrt(2)+0.2}, 0)$){$e_4$};
			
		\draw[line width=3pt,draw=red] (1) -- (5) -- (2) -- (6) -- (3);
		\draw[line width=3pt,draw=blue] (1) -- (7) -- (3) -- (8) -- (4);
	\end{scope}
	\begin{scope}[shift={(0, -4.2)}]
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (1) at ($(-0.5,{sqrt(3)*-0.5})$) {$v_1$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (2) at ($(-0.5,{sqrt(3)*0.5})$) {$v_2$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (3) at (1, 0){$v_3$};
		\node[shape=circle,fill=white,draw=black,minimum size=8pt] (4) at ($({1+sqrt(2)}, 0)$) {$v_4$};
		
		\draw[line width=3pt,draw=red] (1) -- (2) -- (3);
		\draw[line width=3pt,draw=blue] (1) -- (3) -- (4);
	\end{scope}
	\begin{scope}[shift={(10.5,-0.7)}]
		\foreach \x in {0,0.5,1,1.5}{
			\foreach \y in {0,0.5,1,1.5}
				\node[box] at (\x,\y){};
		}
		\node[box,fill=gray] at (0	,1.5){};
		\node[box,fill=gray] at (1	,1.5){};
		\node[box,fill=gray] at (0	,1){};
		\node[box,fill=gray] at (0.5	,1){};
		\node[box,fill=gray] at (0.5	,0.5){};
		\node[box,fill=gray] at (1	,0.5){};
		\node[box,fill=gray] at (1.5	,0.5){};
		\node[box,fill=gray] at (1.5	,0){};
		\node[] at (-0.5,	0) {$v_4$};
		\node[] at (-0.5,	0.5) {$v_3$};
		\node[] at (-0.5,	1) {$v_2$};
		\node[] at (-0.5,	1.5) {$v_1$};
		\node[] at (0,	2) {$e_1$};
		\node[] at (0.5,	2) {$e_2$};
		\node[] at (1,	2) {$e_3$};
		\node[] at (1.5,	2) {$e_4$};
	\end{scope}
	\begin{scope}[shift={(10.5,-5)}]
		\foreach \x in {0,0.5,1,1.5}{
			\foreach \y in {0,0.5,1,1.5}
				\node[box] at (\x,\y){};
		}
		\node[box,fill=red] at (0	,1.5){};
		\node[box,fill=blue] at (1	,1.5){};
		\node[box,fill=red] at (0	,1){};
		\node[box,fill=red] at (0.5	,1){};
		\node[box,fill=red] at (0.5	,0.5){};
		\node[box,fill=blue] at (1	,0.5){};
		\node[box,fill=blue] at (1.5	,0.5){};
		\node[box,fill=blue] at (1.5	,0){};
		\node[] at (-0.5,	0) {$v_4$};
		\node[] at (-0.5,	0.5) {$v_3$};
		\node[] at (-0.5,	1) {$v_2$};
		\node[] at (-0.5,	1.5) {$v_1$};
		\node[] at (0,	2) {$e_1$};
		\node[] at (0.5,	2) {$e_2$};
		\node[] at (1,	2) {$e_3$};
		\node[] at (1.5,	2) {$e_4$};
	\end{scope}
\end{tikzpicture}


==> figure-3-flow.tikz <==
\begin{tikzpicture}[box/.style={rectangle,draw=black,thick, minimum size=1cm}]

\begin{scope}[shift={(-7, 1)}]
\foreach \x in {0,1,2}{
	\foreach \y in {0,1,2}
		\node[box] at (\x,\y){};
}
\node[box,fill=red] at (0,0){};
\node[box,fill=lightgray] at (0,2){};
\node[box,fill=blue] at (1,1){};
\node[box,fill=lightgray] at (2,1){};
\node[box,fill=lightgray] at (2,2){};
\node[] at (-1, 0) {$0$};
\node[] at (-1, 1) {$-$};
\node[] at (-1, 2) {$-$};
\node[] at (0, 3) {$-$};
\node[] at (1, 3) {$1$};
\node[] at (2, 3) {$-$};
\end{scope}

\node[shape=circle,fill=red  ,draw=red  ,minimum size=13pt] (1) at (0, 0) {};
\node[shape=circle,fill=black,draw=black,minimum size=13pt] (4) at (3, 0) {};
\node[shape=circle,fill=black,draw=black,minimum size=13pt] (2) at (0, 2) {};
\node[shape=circle,fill=blue ,draw=blue ,minimum size=13pt] (5) at (3, 2) {};
\node[shape=circle,fill=black,draw=black,minimum size=13pt] (3) at (0, 4) {};
\node[shape=circle,fill=black,draw=black,minimum size=13pt] (6) at (3, 4) {};

\node[] at(-1, 0) {Row $3$};
\node[] at(-1, 2) {Row $2$};
\node[] at(-1, 4) {Row $1$};
\node[] at( 4.3, 0) {Column $3$};
\node[] at( 4.3, 2) {Column $2$};
\node[] at( 4.3, 4) {Column $1$};

\draw[line width=2pt] (1) -- (6) -- (3) -- (4) -- (2) -- (5);

\end{tikzpicture}


==> hplot.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hplot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.79999542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hplot.pdf}}%
  \end{picture}%
\endgroup%

